Nonperturbative beta function of twelve-flavor SU(3) gauge theory

We study the discrete beta function of SU(3) gauge theory with Nf=12 massless fermions in the fundamental representation. Using an nHYP-smeared staggered lattice action and an improved gradient flow running coupling $\tilde g_c^2(L)$ we determine the continuum-extrapolated discrete beta function up to $g_c^2 \approx 8.2$. We observe an IR fixed point at $g_{\star}^2 = 7.3\left(_{-2}^{+8}\right)$ in the $c = \sqrt{8t} / L = 0.25$ scheme, and $g_{\star}^2 = 7.3\left(_{-3}^{+6}\right)$ with c=0.3, combining statistical and systematic uncertainties in quadrature. The systematic effects we investigate include the stability of the $(a / L) \to 0$ extrapolations, the interpolation of $\tilde g_c^2(L)$ as a function of the bare coupling, the improvement of the gradient flow running coupling, and the discretization of the energy density. In an appendix we observe that the resulting systematic errors increase dramatically upon combining smaller $c \lesssim 0.2$ with smaller $L \leq 12$, leading to an IR fixed point at $g_{\star}^2 = 5.9(1.9)$ in the c=0.2 scheme, which resolves to $g_{\star}^2 = 6.9\left(_{-1}^{+6}\right)$ upon considering only $L \geq 16$. At the IR fixed point we measure the leading irrelevant critical exponent to be $\gamma_g^{\star} = 0.26(2)$, comparable to perturbative estimates.

==> (inline-0) <==
\begin{tabular}{cc|cc|cc|c}
    \hline
    $\be_F$ & Meas. & \gceq{0.25}    & \gtceq{0.25}     & \gceq{0.3}     & \gtceq{0.3}      & Plaq.        \\
            &       & ($\tau_0 = 0$) & ($\topt = 0.08$) & ($\tau_0 = 0$) & ($\topt = 0.08$) &              \\
    \hline
     3.00   & 970   & 11.503(12)     & 10.568(12)       & 10.989(20)     & 10.364(19)       & 0.775557(25) \\
     3.20   & 960   & 10.969(13)     & 10.082(13)       & 10.505(21)     &  9.909(21)       & 0.821721(29) \\
     3.40   & 950   & 10.418(14)     &  9.577(13)       &  9.989(21)     &  9.423(20)       & 0.868279(33) \\
     3.60   & 920   &  9.957(11)     &  9.158(11)       &  9.593(18)     &  9.052(17)       & 0.915119(34) \\
     3.75   & 950   &  9.585(12)     &  8.818(12)       &  9.252(19)     &  8.731(19)       & 0.950548(29) \\
     3.80   & 920   &  9.470(12)     &  8.712(11)       &  9.141(18)     &  8.626(18)       & 0.962439(26) \\
     4.00   & 970   &  9.000(11)     &  8.283(11)       &  8.719(17)     &  8.230(17)       & 1.010072(27) \\
     4.20   & 950   &  8.549(10)     &  7.872(10)       &  8.323(17)     &  7.860(17)       & 1.057965(40) \\
     4.25   & 910   &  8.419(9)      &  7.752(9)        &  8.183(14)     &  7.726(14)       & 1.070027(27) \\
     4.40   & 950   &  8.088(11)     &  7.449(11)       &  7.872(17)     &  7.433(17)       & 1.106227(35) \\
     4.50   & 940   &  7.862(9)      &  7.242(9)        &  7.671(14)     &  7.243(14)       & 1.130410(40) \\
     4.60   & 970   &  7.621(9)      &  7.020(9)        &  7.429(14)     &  7.014(14)       & 1.154541(31) \\
     4.75   & 920   &  7.291(9)      &  6.719(8)        &  7.126(14)     &  6.730(14)       & 1.190845(42) \\
     4.80   & 970   &  7.188(11)     &  6.624(11)       &  7.039(18)     &  6.648(18)       & 1.202931(35) \\
     5.00   & 960   &  6.771(7)      &  6.243(7)        &  6.656(12)     &  6.288(12)       & 1.251156(28) \\
     5.20   & 960   &  6.362(9)      &  5.868(8)        &  6.270(14)     &  5.924(13)       & 1.298956(31) \\
     5.40   & 960   &  5.940(7)      &  5.480(7)        &  5.858(11)     &  5.536(11)       & 1.346089(30) \\
     5.50   & 970   &  5.745(6)      &  5.300(6)        &  5.672(10)     &  5.360(9)        & 1.369383(40) \\
     5.60   & 970   &  5.555(9)      &  5.126(9)        &  5.495(14)     &  5.194(13)       & 1.392225(42) \\
     5.80   & 940   &  5.196(8)      &  4.796(8)        &  5.146(12)     &  4.863(12)       & 1.437176(36) \\
     6.00   & 970   &  4.846(7)      &  4.473(7)        &  4.808(12)     &  4.545(12)       & 1.480582(36) \\
     6.20   & 950   &  4.531(6)      &  4.184(6)        &  4.498(9)      &  4.252(9)        & 1.522361(30) \\
     6.40   & 960   &  4.248(6)      &  3.923(6)        &  4.224(9)      &  3.994(9)        & 1.562367(30) \\
     6.50   & 950   &  4.117(5)      &  3.803(5)        &  4.100(9)      &  3.876(9)        & 1.581722(44) \\
     6.60   & 940   &  3.987(5)      &  3.683(5)        &  3.970(8)      &  3.753(8)        & 1.600544(30) \\
     6.80   & 930   &  3.743(5)      &  3.458(5)        &  3.729(7)      &  3.525(7)        & 1.636961(29) \\
     7.00   & 970   &  3.531(5)      &  3.262(5)        &  3.523(7)      &  3.331(7)        & 1.671506(31) \\
     7.20   & 970   &  3.334(4)      &  3.080(4)        &  3.323(6)      &  3.141(6)        & 1.704406(33) \\
     7.40   & 970   &  3.162(5)      &  2.922(4)        &  3.157(7)      &  2.985(7)        & 1.735580(28) \\
     7.50   & 960   &  3.074(3)      &  2.840(3)        &  3.066(5)      &  2.898(5)        & 1.750665(40) \\
     7.60   & 960   &  2.999(3)      &  2.771(3)        &  2.995(5)      &  2.832(5)        & 1.765353(25) \\
     7.80   & 960   &  2.850(4)      &  2.633(3)        &  2.847(5)      &  2.692(5)        & 1.793660(31) \\
     8.00   & 950   &  2.714(3)      &  2.508(3)        &  2.710(5)      &  2.562(5)        & 1.820578(25) \\
     8.50   & 970   &  2.426(3)      &  2.242(3)        &  2.422(4)      &  2.290(4)        & 1.882603(27) \\
     9.00   & 960   &  2.191(2)      &  2.025(2)        &  2.189(3)      &  2.070(3)        & 1.937953(30) \\
    \hline
  \end{tabular}
\begin{tabular}{cc|cc|cc|c}
    \hline
    $\be_F$ & Meas. & \gceq{0.25}    & \gtceq{0.25}     & \gceq{0.3}     & \gtceq{0.3}      & Plaq.        \\
            &       & ($\tau_0 = 0$) & ($\topt = 0.08$) & ($\tau_0 = 0$) & ($\topt = 0.08$) &              \\
    \hline
     3.00   &  940  & 11.085(20)     & 10.375(20)       & 10.703(30)     & 10.223(29)       & 0.775545(36) \\
     3.50   &  960  &  9.841(12)     &  9.215(12)       &  9.543(19)     &  9.118(19)       & 0.891614(20) \\
     3.75   &  970  &  9.287(11)     &  8.699(11)       &  9.027(18)     &  8.625(18)       & 0.950557(20) \\
     4.00   & 1960  &  8.755(9)      &  8.204(9)        &  8.546(15)     &  8.167(14)       & 1.010030(20) \\
     4.25   & 1970  &  8.224(8)      &  7.708(7)        &  8.048(12)     &  7.692(12)       & 1.070044(17) \\
     4.50   & 1970  &  7.694(7)      &  7.214(7)        &  7.554(11)     &  7.221(11)       & 1.130368(16) \\
     4.75   & 1940  &  7.173(7)      &  6.728(7)        &  7.066(11)     &  6.756(11)       & 1.190856(17) \\
     5.00   & 1960  &  6.656(7)      &  6.244(7)        &  6.568(11)     &  6.280(11)       & 1.251169(20) \\
     5.50   &  910  &  5.692(7)      &  5.342(6)        &  5.646(10)     &  5.399(10)       & 1.369266(27) \\
     6.00   &  950  &  4.813(7)      &  4.519(7)        &  4.793(12)     &  4.585(12)       & 1.480602(31) \\
     6.50   &  940  &  4.089(6)      &  3.840(6)        &  4.079(10)     &  3.902(10)       & 1.581665(26) \\
     7.00   &  950  &  3.517(6)      &  3.303(6)        &  3.512(9)      &  3.360(9)        & 1.671550(27) \\
     7.50   &  950  &  3.073(5)      &  2.887(5)        &  3.075(8)      &  2.942(7)        & 1.750663(25) \\
     8.00   &  970  &  2.711(3)      &  2.547(3)        &  2.712(5)      &  2.595(5)        & 1.820510(25) \\
     8.50   &  420  &  2.424(4)      &  2.277(4)        &  2.423(7)      &  2.317(7)        & 1.882583(30) \\
     9.00   &  440  &  2.194(4)      &  2.061(4)        &  2.191(6)      &  2.095(6)        & 1.937922(30) \\
    \hline
  \end{tabular}
\begin{tabular}{cc|cc|cc|c}
    \hline
    $\be_F$ & Meas. & \gceq{0.25}    & \gtceq{0.25}      & \gceq{0.3}     & \gtceq{0.3}      & Plaq.        \\
            &       & ($\tau_0 = 0$) & ($\topt = 0.08$)  & ($\tau_0 = 0$) & ($\topt = 0.08$) &              \\
    \hline
     3.75   & 600   & 9.108(13)      & 8.641(13)         & 8.934(20)      & 8.612(20)        & 0.950548(19) \\
     4.00   & 610   & 8.595(14)      & 8.156(14)         & 8.445(22)      & 8.142(22)        & 1.010043(21) \\
     4.25   & 500   & 8.080(13)      & 7.668(13)         & 7.958(21)      & 7.673(20)        & 1.069997(23) \\
     4.50   & 620   & 7.595(11)      & 7.210(11)         & 7.507(18)      & 7.238(18)        & 1.130303(33) \\
     4.75   & 580   & 7.064(11)      & 6.707(10)         & 6.982(17)      & 6.732(17)        & 1.190868(27) \\
     5.00   & 680   & 6.578(13)      & 6.246(13)         & 6.517(21)      & 6.285(20)        & 1.251121(33) \\
     5.50   & 540   & 5.647(12)      & 5.364(11)         & 5.632(18)      & 5.433(17)        & 1.369242(48) \\
     6.00   & 530   & 4.792(9)       & 4.553(9)          & 4.785(14)      & 4.616(14)        & 1.480568(29) \\
     6.50   & 510   & 4.072(7)       & 3.869(7)          & 4.064(12)      & 3.920(12)        & 1.581665(30) \\
     7.00   & 550   & 3.531(7)       & 3.356(7)          & 3.544(11)      & 3.419(10)        & 1.671436(40) \\
     7.50   & 550   & 3.064(6)       & 2.913(6)          & 3.070(10)      & 2.962(10)        & 1.750695(30) \\
     8.00   & 540   & 2.718(5)       & 2.584(5)          & 2.726(8)       & 2.630(8)         & 1.820554(38) \\
     8.50   & 550   & 2.430(5)       & 2.310(5)          & 2.436(8)       & 2.350(7)         & 1.882595(35) \\
     9.00   & 540   & 2.193(3)       & 2.084(3)          & 2.195(6)       & 2.117(6)         & 1.937907(32) \\
    \hline
  \end{tabular}
\begin{tabular}{cc|cc|cc|c}
    \hline
    $\be_F$ & Meas. & \gceq{0.25}    & \gtceq{0.25}     & \gceq{0.3}     & \gtceq{0.3}      & Plaq.        \\
            &       & ($\tau_0 = 0$) & ($\topt = 0.08$) & ($\tau_0 = 0$) & ($\topt = 0.08$) &              \\
    \hline
     3.75   & 540   & 8.816(15)      & 8.500(15)        & 8.688(23)      & 8.470(23)        & 0.950567(15) \\
     4.00   & 580   & 8.365(15)      & 8.066(15)        & 8.279(24)      & 8.072(24)        & 1.010030(16) \\
     4.25   & 590   & 7.929(19)      & 7.648(19)        & 7.884(30)      & 7.688(30)        & 1.070018(20) \\
     4.50   & 550   & 7.439(14)      & 7.175(14)        & 7.381(23)      & 7.197(22)        & 1.130384(15) \\
     4.75   & 520   & 6.992(15)      & 6.746(15)        & 6.976(25)      & 6.803(25)        & 1.190821(18) \\
     5.00   & 570   & 6.506(13)      & 6.278(13)        & 6.497(21)      & 6.336(21)        & 1.251152(21) \\
     5.25   & 540   & 6.047(16)      & 5.835(16)        & 6.043(24)      & 5.893(24)        & 1.310814(24) \\
     5.50   & 570   & 5.589(13)      & 5.394(13)        & 5.594(21)      & 5.455(20)        & 1.369265(18) \\
     5.75   & 560   & 5.168(12)      & 4.987(12)        & 5.173(19)      & 5.045(19)        & 1.426070(18) \\
     6.00   & 560   & 4.764(12)      & 4.597(11)        & 4.769(17)      & 4.651(17)        & 1.480586(20) \\
     6.25   & 560   & 4.408(10)      & 4.255(10)        & 4.422(16)      & 4.313(16)        & 1.532498(17) \\
     6.50   & 540   & 4.082(11)      & 3.940(10)        & 4.092(17)      & 3.991(16)        & 1.581690(19) \\
     6.75   & 540   & 3.787(8)       & 3.655(8)         & 3.800(12)      & 3.706(12)        & 1.627972(19) \\
     7.00   & 540   & 3.521(7)       & 3.398(7)         & 3.539(11)      & 3.452(11)        & 1.671502(17) \\
     7.50   & 520   & 3.083(8)       & 2.976(8)         & 3.100(12)      & 3.024(12)        & 1.750676(20) \\
     8.00   & 520   & 2.717(5)       & 2.623(5)         & 2.729(7)       & 2.662(7)         & 1.820554(17) \\
     8.50   & 430   & 2.436(5)       & 2.351(4)         & 2.447(7)       & 2.387(7)         & 1.882590(22) \\
     9.00   & 300   & 2.211(7)       & 2.135(7)         & 2.226(11)      & 2.171(11)        & 1.937892(34) \\
    \hline
  \end{tabular}
  \caption{\label{tab:ensembles24}$24^4$ lattice ensembles used in this work, with columns as in \protect\tab{tab:ensembles12}.} % Total: 18
\end{table}

\begin{table}[htbp]
  \centering
  \begin{tabular}{cc|cc|cc|c}
    \hline
    $\be_F$ & Meas. & \gceq{0.25}    & \gtceq{0.25}     & \gceq{0.3}     & \gtceq{0.3}      & Plaq.        \\
            &       & ($\tau_0 = 0$) & ($\topt = 0.08$) & ($\tau_0 = 0$) & ($\topt = 0.08$) &              \\
    \hline
     3.75   & 470   & 8.621(18)      & 8.423(18)        & 8.562(30)      & 8.424(30)        & 0.950577(11) \\
     4.00   & 510   & 8.211(22)      & 8.024(22)        & 8.187(33)      & 8.056(33)        & 1.010042(11) \\
     4.25   & 560   & 7.778(18)      & 7.601(18)        & 7.761(29)      & 7.637(29)        & 1.070013(9)  \\
     4.50   & 550   & 7.323(21)      & 7.157(21)        & 7.323(34)      & 7.207(34)        & 1.130373(10) \\
     4.75   & 560   & 6.898(16)      & 6.742(15)        & 6.902(25)      & 6.792(25)        & 1.190859(9)  \\
     5.00   & 550   & 6.446(14)      & 6.300(14)        & 6.444(22)      & 6.341(22)        & 1.251157(10) \\
     5.50   & 550   & 5.593(13)      & 5.467(13)        & 5.629(21)      & 5.540(21)        & 1.369320(9)  \\
     6.00   & 520   & 4.765(12)      & 4.658(12)        & 4.784(20)      & 4.708(19)        & 1.480543(11) \\
     6.50   & 500   & 4.107(11)      & 4.015(11)        & 4.138(18)      & 4.072(18)        & 1.581666(12) \\
     7.00   & 530   & 3.542(9)       & 3.462(9)         & 3.557(13)      & 3.501(13)        & 1.671488(12) \\
     7.50   & 540   & 3.103(6)       & 3.034(6)         & 3.128(10)      & 3.079(10)        & 1.750674(10) \\
     8.00   & 510   & 2.749(7)       & 2.688(7)         & 2.768(10)      & 2.725(10)        & 1.820560(10) \\
     8.50   & 520   & 2.459(6)       & 2.404(6)         & 2.478(9)       & 2.439(9)         & 1.882567(9)  \\
     9.00   & 520   & 2.209(5)       & 2.159(5)         & 2.215(8)       & 2.179(7)         & 1.937922(10) \\
    \hline
  \end{tabular}
  \caption{\label{tab:ensembles30}$30^4$ lattice ensembles used in this work, with columns as in \protect\tab{tab:ensembles12}.} % Total: 14
\end{table}

\begin{table}[htbp]
  \centering
  \begin{tabular}{cc|cc|cc|c}
    \hline
    $\be_F$ & Meas. & \gceq{0.25}    & \gtceq{0.25}     & \gceq{0.3}     & \gtceq{0.3}      & Plaq.        \\
            &       & ($\tau_0 = 0$) & ($\topt = 0.08$) & ($\tau_0 = 0$) & ($\topt = 0.08$) &              \\
    \hline
     3.75   & 440   & 8.610(24)      & 8.437(23)        & 8.562(37)      & 8.441(37)        & 0.950563(12) \\
     4.00   & 950   & 8.166(16)      & 8.002(16)        & 8.134(26)      & 8.019(25)        & 1.010050(7)  \\
     4.25   & 420   & 7.755(19)      & 7.600(19)        & 7.758(32)      & 7.649(32)        & 1.070015(9)  \\
     4.50   & 960   & 7.320(15)      & 7.174(15)        & 7.336(25)      & 7.234(25)        & 1.130357(7)  \\
     4.75   & 950   & 6.873(13)      & 6.736(13)        & 6.890(20)      & 6.794(20)        & 1.190867(9)  \\
     5.00   & 960   & 6.469(14)      & 6.341(14)        & 6.512(22)      & 6.421(22)        & 1.251145(7)  \\
     5.25   & 930   & 6.007(13)      & 5.888(13)        & 6.043(22)      & 5.959(21)        & 1.310802(9)  \\
     5.50   & 960   & 5.576(12)      & 5.466(12)        & 5.608(19)      & 5.530(19)        & 1.369291(8)  \\
     5.75   & 950   & 5.176(11)      & 5.073(11)        & 5.211(17)      & 5.138(17)        & 1.426046(9)  \\
     6.00   & 940   & 4.800(7)       & 4.705(7)         & 4.847(12)      & 4.780(12)        & 1.480556(7)  \\
     6.50   & 950   & 4.095(8)       & 4.014(8)         & 4.117(13)      & 4.059(13)        & 1.581660(9)  \\
     7.00   & 950   & 3.573(7)       & 3.503(7)         & 3.615(12)      & 3.565(12)        & 1.671509(8)  \\
     8.00   & 920   & 2.743(5)       & 2.688(5)         & 2.756(9)       & 2.718(9)         & 1.820556(9)  \\
     9.00   & 540   & 2.225(6)       & 2.181(6)         & 2.240(9)       & 2.209(9)         & 1.937924(9)  \\
    \hline
  \end{tabular}
  \caption{\label{tab:ensembles32}$32^4$ lattice ensembles used in this work, with columns as in \protect\tab{tab:ensembles12}.} % Total: 14
\end{table}

\begin{table}[htbp]
  \centering
  \begin{tabular}{cc|cc|cc|c}
    \hline
    $\be_F$ & Meas. & \gceq{0.25}    & \gtceq{0.25}     & \gceq{0.3}     & \gtceq{0.3}      & Plaq.        \\
            &       & ($\tau_0 = 0$) & ($\topt = 0.08$) & ($\tau_0 = 0$) & ($\topt = 0.08$) &              \\
    \hline
     3.75   & 350   & 8.413(22)      & 8.278(21)        & 8.333(36)      & 8.239(36)        & 0.950560(7)  \\
     4.00   & 390   & 8.097(24)      & 7.969(23)        & 8.086(34)      & 7.996(33)        & 1.010043(10) \\
     4.25   & 460   & 7.668(20)      & 7.547(19)        & 7.663(31)      & 7.578(31)        & 1.070014(7)  \\
     4.50   & 550   & 7.297(20)      & 7.182(19)        & 7.328(30)      & 7.247(30)        & 1.130365(7)  \\
     4.75   & 510   & 6.855(17)      & 6.747(17)        & 6.865(26)      & 6.789(26)        & 1.190839(7)  \\
     5.00   & 550   & 6.423(18)      & 6.322(18)        & 6.454(29)      & 6.383(29)        & 1.251143(9)  \\
     5.50   & 550   & 5.612(14)      & 5.525(14)        & 5.657(21)      & 5.594(21)        & 1.369282(9)  \\
     6.00   & 560   & 4.817(12)      & 4.742(12)        & 4.865(19)      & 4.811(19)        & 1.480557(11) \\
     6.50   & 550   & 4.114(14)      & 4.050(13)        & 4.145(20)      & 4.099(20)        & 1.581667(10) \\
     7.00   & 390   & 3.577(10)      & 3.521(10)        & 3.606(16)      & 3.567(16)        & 1.671496(10) \\
     7.50   & 390   & 3.111(10)      & 3.062(10)        & 3.138(16)      & 3.103(15)        & 1.750672(9)  \\
     8.00   & 560   & 2.770(8)       & 2.726(8)         & 2.794(12)      & 2.764(12)        & 1.820547(9)  \\
     8.50   & 380   & 2.470(7)       & 2.431(7)         & 2.489(11)      & 2.462(11)        & 1.882548(9)  \\
     9.00   & 390   & 2.239(7)       & 2.204(7)         & 2.255(10)      & 2.230(10)        & 1.937906(8)  \\
    \hline
  \end{tabular}
  \caption{\label{tab:ensembles36}$36^4$ lattice ensembles used in this work, with columns as in \protect\tab{tab:ensembles12}.} % Total: 14
\end{table}

\begin{table}[htbp]
  \centering
  \begin{tabular}{ccc|ccc}
    \hline
    \multicolumn{3}{c|}{$L = 12$}               & \multicolumn{3}{|c}{$L = 16$}               \\
    $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      & $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      \\
            & ($\tau_0 = 0$) & ($\topt = 0.08$) &         & ($\tau_0 = 0$) & ($\topt = 0.08$) \\
    \hline
            &                &                  &  3.00   & 12.551(7)      & 10.980(7)        \\
            &                &                  &  3.20   & 11.915(8)      & 10.430(7)        \\
     3.40   & 12.838(7)      & 10.268(6)        &  3.40   & 11.286(8)      &  9.885(8)        \\
     3.60   & 12.092(7)      &  9.673(6)        &  3.60   & 10.718(6)      &  9.396(6)        \\
     3.75   & 11.566(6)      &  9.256(5)        &  3.75   & 10.282(6)      &  9.018(6)        \\
     3.80   & 11.388(5)      &  9.116(4)        &  3.80   & 10.146(6)      &  8.901(6)        \\
     4.00   & 10.687(5)      &  8.561(5)        &  4.00   &  9.590(6)      &  8.420(6)        \\
     4.20   & 10.029(6)      &  8.045(5)        &  4.20   &  9.056(5)      &  7.957(5)        \\
     4.25   &  9.843(5)      &  7.898(4)        &  4.25   &  8.918(5)      &  7.837(5)        \\
     4.40   &  9.353(6)      &  7.509(5)        &  4.40   &  8.536(6)      &  7.506(5)        \\
     4.50   &  9.034(4)      &  7.260(4)        &  4.50   &  8.270(5)      &  7.276(5)        \\
     4.60   &  8.715(5)      &  7.006(4)        &  4.60   &  8.010(5)      &  7.048(5)        \\
     4.75   &  8.251(5)      &  6.639(4)        &  4.75   &  7.630(4)      &  6.719(4)        \\
     4.80   &  8.097(4)      &  6.516(3)        &  4.80   &  7.510(6)      &  6.614(6)        \\
     5.00   &  7.524(4)      &  6.065(4)        &  5.00   &  7.031(4)      &  6.199(4)        \\
     5.20   &  6.966(4)      &  5.622(4)        &  5.20   &  6.575(4)      &  5.801(4)        \\
     5.40   &  6.443(4)      &  5.207(3)        &  5.40   &  6.120(4)      &  5.402(4)        \\
     5.50   &  6.192(4)      &  5.007(3)        &  5.50   &  5.906(4)      &  5.215(3)        \\
     5.60   &  5.964(3)      &  4.825(3)        &  5.60   &  5.697(5)      &  5.033(4)        \\
     5.80   &  5.510(3)      &  4.462(2)        &  5.80   &  5.309(4)      &  4.693(4)        \\
     6.00   &  5.105(3)      &  4.137(3)        &  6.00   &  4.939(4)      &  4.367(4)        \\
     6.20   &  4.749(3)      &  3.854(3)        &  6.20   &  4.608(3)      &  4.076(3)        \\
     6.40   &  4.416(2)      &  3.586(2)        &  6.40   &  4.307(3)      &  3.812(3)        \\
     6.50   &  4.254(2)      &  3.455(2)        &  6.50   &  4.168(3)      &  3.690(2)        \\
     6.60   &  4.119(2)      &  3.346(2)        &  6.60   &  4.034(2)      &  3.571(2)        \\
     6.80   &  3.847(2)      &  3.126(2)        &  6.80   &  3.782(2)      &  3.349(2)        \\
     7.00   &  3.611(2)      &  2.936(2)        &  7.00   &  3.561(2)      &  3.154(2)        \\
     7.20   &  3.402(2)      &  2.768(1)        &  7.20   &  3.359(2)      &  2.976(2)        \\
     7.40   &  3.211(2)      &  2.612(2)        &  7.40   &  3.181(2)      &  2.819(2)        \\
     7.50   &  3.120(1)      &  2.539(1)        &  7.50   &  3.093(1)      &  2.741(1)        \\
     7.60   &  3.034(2)      &  2.469(1)        &  7.60   &  3.014(2)      &  2.671(1)        \\
     7.80   &  2.885(2)      &  2.348(1)        &  7.80   &  2.862(2)      &  2.537(2)        \\
     8.00   &  2.745(1)      &  2.235(1)        &  8.00   &  2.726(1)      &  2.416(1)        \\
     8.50   &  2.443(1)      &  1.989(1)        &  8.50   &  2.435(1)      &  2.159(1)        \\
     9.00   &  2.203(1)      &  1.795(1)        &  9.00   &  2.197(1)      &  1.948(1)        \\
    \hline
  \end{tabular}
\begin{tabular}{ccc|ccc}
    \hline
    \multicolumn{3}{c|}{$L = 18$}               & \multicolumn{3}{|c}{$L = 20$}               \\
    $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      & $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      \\
            & ($\tau_0 = 0$) & ($\topt = 0.08$) &         & ($\tau_0 = 0$) & ($\topt = 0.08$) \\
    \hline
     3.00   & 11.912(12)     & 10.725(11)       &         &                &                  \\
     3.50   & 10.487(7)      &  9.452(6)        &         &                &                  \\
     3.75   &  9.841(6)      &  8.877(6)        &  3.75   & 9.535(7)       & 8.774(7)         \\
     4.00   &  9.223(5)      &  8.325(4)        &  4.00   & 8.961(7)       & 8.250(7)         \\
     4.25   &  8.615(4)      &  7.782(4)        &  4.25   & 8.386(7)       & 7.724(7)         \\
     4.50   &  8.018(4)      &  7.247(3)        &  4.50   & 7.839(6)       & 7.224(6)         \\
     4.75   &  7.431(3)      &  6.721(3)        &  4.75   & 7.273(6)       & 6.705(6)         \\
     5.00   &  6.864(3)      &  6.212(3)        &  5.00   & 6.740(7)       & 6.217(7)         \\
     5.50   &  5.812(3)      &  5.267(3)        &  5.50   & 5.731(6)       & 5.291(6)         \\
     6.00   &  4.882(4)      &  4.428(4)        &  6.00   & 4.840(4)       & 4.471(4)         \\
     6.50   &  4.128(3)      &  3.746(3)        &  6.50   & 4.103(3)       & 3.791(3)         \\
     7.00   &  3.539(3)      &  3.213(3)        &  7.00   & 3.536(4)       & 3.269(4)         \\
     7.50   &  3.083(2)      &  2.800(2)        &  7.50   & 3.070(3)       & 2.839(3)         \\
     8.00   &  2.717(1)      &  2.468(1)        &  8.00   & 2.717(2)       & 2.513(2)         \\
     8.50   &  2.429(2)      &  2.206(2)        &  8.50   & 2.429(2)       & 2.246(2)         \\
     9.00   &  2.197(2)      &  1.996(2)        &  9.00   & 2.193(1)       & 2.028(1)         \\
    \hline
  \end{tabular}
\begin{tabular}{ccc|ccc}
    \hline
    \multicolumn{3}{c|}{$L = 24$}               & \multicolumn{3}{|c}{$L = 30$}               \\
    $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      & $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      \\
            & ($\tau_0 = 0$) & ($\topt = 0.08$) &         & ($\tau_0 = 0$) & ($\topt = 0.08$) \\
    \hline
     3.75   & 9.117(8)       & 8.609(8)         &  3.75   & 8.796(10)      & 8.482(10)        \\
     4.00   & 8.606(9)       & 8.129(9)         &  4.00   & 8.342(12)      & 8.045(12)        \\
     4.25   & 8.113(10)      & 7.666(10)        &  4.25   & 7.883(10)      & 7.604(10)        \\
     4.50   & 7.595(8)       & 7.179(7)         &  4.50   & 7.400(11)      & 7.139(11)        \\
     4.75   & 7.101(7)       & 6.714(7)         &  4.75   & 6.948(8)       & 6.704(8)         \\
     5.00   & 6.592(7)       & 6.234(7)         &  5.00   & 6.484(7)       & 6.257(7)         \\
     5.25   & 6.107(9)       & 5.776(9)         &         &                &                  \\
     5.50   & 5.635(7)       & 5.331(7)         &  5.50   & 5.593(6)       & 5.398(6)         \\
     5.75   & 5.198(7)       & 4.918(6)         &         &                &                  \\
     6.00   & 4.786(6)       & 4.529(6)         &  6.00   & 4.761(6)       & 4.595(6)         \\
     6.25   & 4.417(5)       & 4.180(5)         &         &                &                  \\
     6.50   & 4.086(5)       & 3.868(5)         &  6.50   & 4.086(6)       & 3.945(6)         \\
     6.75   & 3.786(4)       & 3.584(3)         &         &                &                  \\
     7.00   & 3.515(3)       & 3.328(3)         &  7.00   & 3.525(5)       & 3.403(4)         \\
     7.50   & 3.073(4)       & 2.910(4)         &  7.50   & 3.081(3)       & 2.974(3)         \\
     8.00   & 2.711(2)       & 2.567(2)         &  8.00   & 2.729(3)       & 2.635(3)         \\
     8.50   & 2.427(2)       & 2.298(2)         &  8.50   & 2.441(3)       & 2.357(3)         \\
     9.00   & 2.199(3)       & 2.082(3)         &  9.00   & 2.201(2)       & 2.125(2)         \\
    \hline
  \end{tabular}
\begin{tabular}{ccc|ccc}
    \hline
    \multicolumn{3}{c|}{$L = 32$}               & \multicolumn{3}{|c}{$L = 36$}               \\
    $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      & $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      \\
            & ($\tau_0 = 0$) & ($\topt = 0.08$) &         & ($\tau_0 = 0$) & ($\topt = 0.08$) \\
    \hline
     3.75   & 8.749(13)      &  8.475(13)       &  3.75   &  8.565(11)     & 8.352(11)        \\
     4.00   & 8.281(9)       &  8.022(9)        &  4.00   &  8.183(13)     & 7.981(13)        \\
     4.25   & 7.830(11)      &  7.587(10)       &  4.25   &  7.734(11)     & 7.544(11)        \\
     4.50   & 7.375(8)       &  7.146(8)        &  4.50   &  7.323(11)     & 7.144(11)        \\
     4.75   & 6.911(7)       &  6.697(7)        &  4.75   &  6.880(10)     & 6.711(10)        \\
     5.00   & 6.473(7)       &  6.274(7)        &  5.00   &  6.430(10)     & 6.273(10)        \\
     5.25   & 6.010(7)       &  5.825(7)        &         &                &                  \\
     5.50   & 5.572(6)       &  5.401(6)        &  5.50   &  5.582(8)      & 5.447(8)         \\
     5.75   & 5.160(6)       &  5.002(6)        &         &                &                  \\
     6.00   & 4.772(4)       &  4.626(4)        &  6.00   &  4.781(6)      & 4.665(6)         \\
     6.50   & 4.077(4)       &  3.953(4)        &  6.50   &  4.087(7)      & 3.988(7)         \\
     7.00   & 3.537(3)       &  3.430(3)        &  7.00   &  3.545(5)      & 3.460(5)         \\
            &                &                  &  7.50   &  3.085(5)      & 3.011(5)         \\
     8.00   & 2.726(3)       &  2.643(3)        &  8.00   &  2.743(4)      & 2.677(4)         \\
            &                &                  &  8.50   &  2.450(4)      & 2.391(4)         \\
     9.00   & 2.210(3)       &  2.143(3)        &  9.00   &  2.220(3)      & 2.167(3)         \\
    \hline
  \end{tabular}
\begin{tabular}{c|cc|cc|cc}
    \hline
    $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      & \gceq{0.25}    & \gtceq{0.25}     & \gceq{0.3}     & \gtceq{0.3}      \\
            & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) \\
    \hline
     3.40   & 16.544(9)      & 10.662(7)        & 12.999(13)       & 10.023(11)     & 11.507(18)     & 9.701(16)        \\
     3.60   & 15.366(8)      &  9.938(6)        & 12.210(12)       &  9.435(11)     & 10.878(18)     & 9.180(16)        \\
     3.75   & 14.541(7)      &  9.439(5)        & 11.678(9)        &  9.040(8)      & 10.455(13)     & 8.827(12)        \\
     3.80   & 14.267(6)      &  9.270(5)        & 11.492(9)        &  8.902(8)      & 10.307(13)     & 8.704(13)        \\
     4.00   & 13.204(6)      &  8.619(5)        & 10.781(9)        &  8.372(8)      &  9.744(12)     & 8.238(11)        \\
     4.20   & 12.219(7)      &  8.019(5)        & 10.133(10)       &  7.891(9)      &  9.239(14)     & 7.821(13)        \\
     4.25   & 11.959(6)      &  7.856(4)        &  9.942(8)        &  7.746(7)      &  9.077(12)     & 7.685(11)        \\
     4.40   & 11.245(6)      &  7.415(5)        &  9.447(10)       &  7.374(8)      &  8.668(15)     & 7.344(14)        \\
     4.50   & 10.792(5)      &  7.136(4)        &  9.137(8)        &  7.141(7)      &  8.421(12)     & 7.140(11)        \\
     4.60   & 10.339(6)      &  6.854(4)        &  8.814(8)        &  6.895(7)      &  8.142(12)     & 6.904(11)        \\
     4.75   &  9.700(5)      &  6.455(4)        &  8.354(8)        &  6.547(7)      &  7.760(12)     & 6.587(11)        \\
     4.80   &  9.486(4)      &  6.319(3)        &  8.193(7)        &  6.423(6)      &  7.616(10)     & 6.464(9)         \\
     5.00   &  8.706(5)      &  5.832(4)        &  7.633(7)        &  6.000(7)      &  7.154(12)     & 6.079(11)        \\
     5.20   &  7.970(4)      &  5.364(3)        &  7.076(7)        &  5.574(7)      &  6.675(12)     & 5.678(11)        \\
     5.40   &  7.290(4)      &  4.929(3)        &  6.555(6)        &  5.174(6)      &  6.221(9)      & 5.296(9)         \\
     5.50   &  6.975(4)      &  4.726(3)        &  6.301(6)        &  4.977(5)      &  5.988(9)      & 5.098(8)         \\
     5.60   &  6.680(3)      &  4.536(3)        &  6.074(6)        &  4.803(6)      &  5.796(10)     & 4.938(9)         \\
     5.80   &  6.116(3)      &  4.168(2)        &  5.614(4)        &  4.446(4)      &  5.381(7)      & 4.587(7)         \\
     6.00   &  5.620(3)      &  3.843(2)        &  5.201(5)        &  4.124(5)      &  4.998(8)      & 4.262(8)         \\
     6.20   &  5.187(3)      &  3.560(2)        &  4.849(5)        &  3.853(4)      &  4.694(8)      & 4.007(7)         \\
     6.40   &  4.792(2)      &  3.297(2)        &  4.509(4)        &  3.586(4)      &  4.375(6)      & 3.736(6)         \\
     6.50   &  4.605(2)      &  3.171(1)        &  4.341(3)        &  3.453(3)      &  4.212(5)      & 3.597(5)         \\
     6.60   &  4.444(2)      &  3.064(2)        &  4.205(4)        &  3.347(3)      &  4.092(6)      & 3.497(6)         \\
     6.80   &  4.129(2)      &  2.852(1)        &  3.923(3)        &  3.124(3)      &  3.822(5)      & 3.265(5)         \\
     7.00   &  3.859(2)      &  2.669(1)        &  3.682(3)        &  2.934(3)      &  3.594(5)      & 3.071(5)         \\
     7.20   &  3.619(2)      &  2.508(1)        &  3.472(3)        &  2.770(2)      &  3.401(4)      & 2.909(4)         \\
     7.40   &  3.403(2)      &  2.361(2)        &  3.273(4)        &  2.612(3)      &  3.206(6)      & 2.741(5)         \\
     7.50   &  3.304(1)      &  2.294(1)        &  3.182(2)        &  2.540(2)      &  3.122(4)      & 2.670(4)         \\
     7.60   &  3.207(2)      &  2.227(1)        &  3.091(3)        &  2.467(2)      &  3.032(5)      & 2.592(4)         \\
     7.80   &  3.039(1)      &  2.113(1)        &  2.939(3)        &  2.348(2)      &  2.888(4)      & 2.471(4)         \\
     8.00   &  2.884(1)      &  2.007(1)        &  2.796(2)        &  2.235(2)      &  2.753(3)      & 2.356(3)         \\
     8.50   &  2.553(1)      &  1.779(1)        &  2.485(2)        &  1.988(1)      &  2.452(3)      & 2.099(3)         \\
     9.00   &  2.292(1)      &  1.600(1)        &  2.239(2)        &  1.791(1)      &  2.212(3)      & 1.893(2)         \\
    \hline
  \end{tabular}
\begin{tabular}{c|cc|cc|cc}
    \hline
    $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      & \gceq{0.25}    & \gtceq{0.25}     & \gceq{0.3}     & \gtceq{0.3}      \\
            & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) \\
    \hline
     3.00   & 13.811(8)      & 11.015(7)        & 12.016(12)     & 10.500(11)       & 11.258(19)     & 10.278(19)       \\
     3.20   & 13.046(8)      & 10.424(7)        & 11.434(13)     &  9.998(12)       & 10.749(21)     &  9.816(20)       \\
     3.40   & 12.303(9)      &  9.846(8)        & 10.842(14)     &  9.484(13)       & 10.211(21)     &  9.326(20)       \\
     3.60   & 11.632(7)      &  9.328(6)        & 10.343(11)     &  9.056(10)       &  9.797(17)     &  8.952(16)       \\
     3.75   & 11.122(6)      &  8.931(6)        &  9.943(11)     &  8.710(11)       &  9.441(18)     &  8.629(18)       \\
     3.80   & 10.964(7)      &  8.809(6)        &  9.820(11)     &  8.604(11)       &  9.327(18)     &  8.525(17)       \\
     4.00   & 10.320(6)      &  8.307(6)        &  9.316(11)     &  8.168(10)       &  8.887(17)     &  8.126(16)       \\
     4.20   &  9.704(5)      &  7.827(5)        &  8.833(10)     &  7.752(9)        &  8.475(16)     &  7.754(16)       \\
     4.25   &  9.548(5)      &  7.704(5)        &  8.697(9)      &  7.631(8)        &  8.332(14)     &  7.622(13)       \\
     4.40   &  9.112(6)      &  7.363(5)        &  8.345(10)     &  7.327(10)       &  8.011(16)     &  7.328(16)       \\
     4.50   &  8.810(5)      &  7.126(4)        &  8.104(9)      &  7.118(8)        &  7.801(14)     &  7.139(13)       \\
     4.60   &  8.517(5)      &  6.894(5)        &  7.851(9)      &  6.896(8)        &  7.553(14)     &  6.910(13)       \\
     4.75   &  8.090(4)      &  6.558(4)        &  7.501(8)      &  6.593(8)        &  7.240(14)     &  6.626(13)       \\
     4.80   &  7.955(6)      &  6.451(5)        &  7.391(11)     &  6.498(10)       &  7.149(17)     &  6.544(17)       \\
     5.00   &  7.419(4)      &  6.028(3)        &  6.951(7)      &  6.116(6)        &  6.753(11)     &  6.185(11)       \\
     5.20   &  6.912(4)      &  5.626(4)        &  6.521(8)      &  5.741(8)        &  6.356(13)     &  5.823(13)       \\
     5.40   &  6.413(4)      &  5.227(3)        &  6.080(7)      &  5.355(6)        &  5.935(10)     &  5.437(10)       \\
     5.50   &  6.178(4)      &  5.039(3)        &  5.875(6)      &  5.176(6)        &  5.744(9)      &  5.263(9)        \\
     5.60   &  5.951(4)      &  4.858(4)        &  5.677(8)      &  5.003(8)        &  5.562(13)     &  5.098(13)       \\
     5.80   &  5.528(4)      &  4.519(4)        &  5.302(7)      &  4.675(7)        &  5.205(12)     &  4.770(11)       \\
     6.00   &  5.129(4)      &  4.197(3)        &  4.939(7)      &  4.356(6)        &  4.860(11)     &  4.455(11)       \\
     6.20   &  4.772(3)      &  3.909(2)        &  4.613(5)      &  4.070(5)        &  4.543(8)      &  4.165(8)        \\
     6.40   &  4.451(3)      &  3.649(3)        &  4.319(5)      &  3.813(5)        &  4.264(8)      &  3.910(8)        \\
     6.50   &  4.303(2)      &  3.529(2)        &  4.184(5)      &  3.694(5)        &  4.137(8)      &  3.794(8)        \\
     6.60   &  4.159(2)      &  3.413(2)        &  4.050(4)      &  3.576(4)        &  4.004(7)      &  3.672(7)        \\
     6.80   &  3.893(2)      &  3.196(2)        &  3.799(4)      &  3.355(4)        &  3.759(7)      &  3.448(6)        \\
     7.00   &  3.659(2)      &  3.006(2)        &  3.580(4)      &  3.163(4)        &  3.550(7)      &  3.256(6)        \\
     7.20   &  3.446(2)      &  2.833(2)        &  3.378(3)      &  2.984(3)        &  3.347(6)      &  3.070(5)        \\
     7.40   &  3.259(2)      &  2.680(2)        &  3.202(4)      &  2.829(4)        &  3.179(6)      &  2.916(6)        \\
     7.50   &  3.167(1)      &  2.605(1)        &  3.112(3)      &  2.750(3)        &  3.087(5)      &  2.831(5)        \\
     7.60   &  3.084(2)      &  2.537(1)        &  3.035(3)      &  2.682(3)        &  3.014(5)      &  2.765(5)        \\
     7.80   &  2.925(2)      &  2.407(1)        &  2.882(3)      &  2.547(3)        &  2.865(5)      &  2.628(5)        \\
     8.00   &  2.783(1)      &  2.291(1)        &  2.744(3)      &  2.425(3)        &  2.726(5)      &  2.501(4)        \\
     8.50   &  2.481(1)      &  2.043(1)        &  2.450(2)      &  2.166(2)        &  2.435(4)      &  2.234(3)        \\
     9.00   &  2.234(1)      &  1.841(1)        &  2.211(2)      &  1.955(1)        &  2.200(3)      &  2.018(3)        \\
    \hline
  \end{tabular}
\begin{tabular}{c|cc|cc|cc}
    \hline
    $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      & \gceq{0.25}    & \gtceq{0.25}     & \gceq{0.3}     & \gtceq{0.3}      \\
            & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) \\
    \hline
     3.00   & 12.683(12)     & 10.691(11)       & 11.428(20)     & 10.303(19)       & 10.892(30)     & 10.148(29)       \\
     3.50   & 11.087(7)      &  9.369(6)        & 10.113(12)     &  9.125(11)       &  9.694(19)     &  9.036(18)       \\
     3.75   & 10.371(6)      &  8.777(6)        &  9.530(11)     &  8.604(10)       &  9.163(17)     &  8.541(17)       \\
     4.00   &  9.688(5)      &  8.211(4)        &  8.972(9)      &  8.105(8)        &  8.667(14)     &  8.082(14)       \\
     4.25   &  9.022(4)      &  7.657(4)        &  8.415(7)      &  7.606(7)        &  8.155(12)     &  7.607(11)       \\
     4.50   &  8.370(4)      &  7.114(3)        &  7.862(7)      &  7.110(6)        &  7.648(11)     &  7.136(10)       \\
     4.75   &  7.734(3)      &  6.582(3)        &  7.319(6)      &  6.623(6)        &  7.148(10)     &  6.672(10)       \\
     5.00   &  7.123(3)      &  6.070(3)        &  6.783(6)      &  6.140(6)        &  6.640(10)     &  6.198(10)       \\
     5.50   &  5.997(3)      &  5.123(3)        &  5.784(6)      &  5.241(6)        &  5.699(10)     &  5.321(9)        \\
     6.00   &  5.014(4)      &  4.291(3)        &  4.879(7)      &  4.424(7)        &  4.830(11)     &  4.512(11)       \\
     6.50   &  4.222(3)      &  3.619(3)        &  4.137(6)      &  3.753(5)        &  4.106(9)      &  3.836(9)        \\
     7.00   &  3.609(3)      &  3.096(3)        &  3.552(5)      &  3.224(5)        &  3.532(8)      &  3.300(8)        \\
     7.50   &  3.136(2)      &  2.692(2)        &  3.100(4)      &  2.814(4)        &  3.090(7)      &  2.887(7)        \\
     8.00   &  2.758(1)      &  2.369(1)        &  2.732(3)      &  2.480(3)        &  2.724(5)      &  2.546(5)        \\
     8.50   &  2.462(2)      &  2.115(2)        &  2.441(4)      &  2.216(3)        &  2.432(6)      &  2.273(6)        \\
     9.00   &  2.224(2)      &  1.911(1)        &  2.208(3)      &  2.004(3)        &  2.199(5)      &  2.054(5)        \\
    \hline
  \end{tabular}
\begin{tabular}{c|cc|cc|cc}
    \hline
    $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      & \gceq{0.25}    & \gtceq{0.25}     & \gceq{0.3}     & \gtceq{0.3}      \\
            & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) \\
    \hline
     3.75   & 9.901(7)       & 8.678(7)         & 9.287(12)      & 8.560(12)        & 9.036(20)      & 8.543(19)        \\
     4.00   & 9.286(7)       & 8.146(7)         & 8.756(13)      & 8.072(13)        & 8.537(21)      & 8.072(21)        \\
     4.25   & 8.672(7)       & 7.614(7)         & 8.222(12)      & 7.583(12)        & 8.039(20)      & 7.603(20)        \\
     4.50   & 8.089(6)       & 7.109(6)         & 7.721(11)      & 7.124(11)        & 7.579(18)      & 7.169(17)        \\
     4.75   & 7.490(6)       & 6.587(5)         & 7.175(10)      & 6.621(10)        & 7.045(17)      & 6.664(16)        \\
     5.00   & 6.926(7)       & 6.097(7)         & 6.674(13)      & 6.161(12)        & 6.573(20)      & 6.218(20)        \\
     5.50   & 5.866(6)       & 5.173(6)         & 5.717(11)      & 5.282(11)        & 5.672(17)      & 5.368(17)        \\
     6.00   & 4.937(4)       & 4.358(4)         & 4.843(8)       & 4.476(8)         & 4.815(14)      & 4.557(13)        \\
     6.50   & 4.173(3)       & 3.687(3)         & 4.109(7)       & 3.798(7)         & 4.086(11)      & 3.867(11)        \\
     7.00   & 3.588(4)       & 3.173(3)         & 3.559(6)       & 3.291(6)         & 3.560(10)      & 3.370(10)        \\
     7.50   & 3.110(3)       & 2.751(3)         & 3.086(6)       & 2.854(6)         & 3.082(10)      & 2.918(9)         \\
     8.00   & 2.748(2)       & 2.432(2)         & 2.735(4)       & 2.530(4)         & 2.735(7)       & 2.590(7)         \\
     8.50   & 2.454(2)       & 2.172(2)         & 2.443(4)       & 2.260(4)         & 2.443(7)       & 2.313(7)         \\
     9.00   & 2.214(1)       & 1.959(1)         & 2.204(3)       & 2.038(3)         & 2.201(5)       & 2.083(5)         \\
    \hline
  \end{tabular}
\begin{tabular}{c|cc|cc|cc}
      \hline
      $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      & \gceq{0.25}    & \gtceq{0.25}     & \gceq{0.3}     & \gtceq{0.3}      \\
              & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) \\
      \hline
       3.75   & 9.327(9)       & 8.532(8)         & 8.928(15)      & 8.442(14)        & 8.753(23)      & 8.421(22)        \\
       4.00   & 8.793(9)       & 8.048(8)         & 8.464(15)      & 8.006(15)        & 8.336(23)      & 8.022(23)        \\
       4.25   & 8.279(10)      & 7.582(10)        & 8.018(18)      & 7.587(18)        & 7.936(30)      & 7.638(29)        \\
       4.50   & 7.742(8)       & 7.094(7)         & 7.518(14)      & 7.114(13)        & 7.428(22)      & 7.148(22)        \\
       4.75   & 7.229(7)       & 6.627(7)         & 7.062(15)      & 6.685(14)        & 7.017(25)      & 6.755(25)        \\
       5.00   & 6.704(7)       & 6.147(7)         & 6.567(13)      & 6.217(13)        & 6.533(21)      & 6.289(21)        \\
       5.25   & 6.203(9)       & 5.691(8)         & 6.100(15)      & 5.775(15)        & 6.074(23)      & 5.847(23)        \\
       5.50   & 5.717(7)       & 5.246(7)         & 5.635(13)      & 5.336(12)        & 5.620(20)      & 5.411(20)        \\
       5.75   & 5.269(7)       & 4.836(6)         & 5.207(12)      & 4.931(11)        & 5.196(18)      & 5.002(18)        \\
       6.00   & 4.846(6)       & 4.449(6)         & 4.798(11)      & 4.544(11)        & 4.789(16)      & 4.610(16)        \\
       6.25   & 4.468(5)       & 4.104(4)         & 4.437(9)       & 4.203(9)         & 4.438(16)      & 4.273(15)        \\
       6.50   & 4.130(5)       & 3.794(5)         & 4.107(10)      & 3.890(10)        & 4.107(16)      & 3.954(16)        \\
       6.75   & 3.824(3)       & 3.513(3)         & 3.808(7)       & 3.607(7)         & 3.812(12)      & 3.670(11)        \\
       7.00   & 3.548(3)       & 3.260(3)         & 3.539(6)       & 3.353(6)         & 3.549(10)      & 3.418(10)        \\
       7.50   & 3.098(4)       & 2.848(4)         & 3.097(7)       & 2.934(7)         & 3.108(11)      & 2.992(11)        \\
       8.00   & 2.731(2)       & 2.510(2)         & 2.729(4)       & 2.585(4)         & 2.735(6)       & 2.634(6)         \\
       8.50   & 2.443(2)       & 2.246(2)         & 2.444(4)       & 2.316(4)         & 2.452(7)       & 2.361(6)         \\
       9.00   & 2.212(3)       & 2.034(3)         & 2.219(6)       & 2.102(6)         & 2.230(10)      & 2.147(10)        \\
      \hline
    \end{tabular}
\begin{tabular}{c|cc|cc|cc}
      \hline
      $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      & \gceq{0.25}    & \gtceq{0.25}     & \gceq{0.3}     & \gtceq{0.3}      \\
              & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) \\
      \hline
       3.75   & 8.911(10)      & 8.428(9)         & 8.685(18)      & 8.384(18)        & 8.601(30)      & 8.392(30)        \\
       4.00   & 8.445(12)      & 7.990(12)        & 8.268(21)      & 7.984(21)        & 8.222(33)      & 8.024(32)        \\
       4.25   & 7.975(10)      & 7.547(10)        & 7.830(18)      & 7.561(18)        & 7.792(28)      & 7.605(28)        \\
       4.50   & 7.483(11)      & 7.082(11)        & 7.369(21)      & 7.116(20)        & 7.351(33)      & 7.175(33)        \\
       4.75   & 7.021(8)       & 6.647(8)         & 6.939(15)      & 6.702(15)        & 6.927(25)      & 6.761(25)        \\
       5.00   & 6.547(7)       & 6.200(7)         & 6.482(13)      & 6.260(13)        & 6.466(22)      & 6.311(22)        \\
       5.50   & 5.641(6)       & 5.343(6)         & 5.620(12)      & 5.429(12)        & 5.645(20)      & 5.510(20)        \\
       6.00   & 4.796(6)       & 4.544(6)         & 4.785(12)      & 4.623(11)        & 4.796(19)      & 4.682(19)        \\
       6.50   & 4.112(6)       & 3.897(6)         & 4.122(11)      & 3.982(11)        & 4.146(17)      & 4.048(17)        \\
       7.00   & 3.544(4)       & 3.359(4)         & 3.553(8)       & 3.433(8)         & 3.564(13)      & 3.479(13)        \\
       7.50   & 3.095(3)       & 2.934(3)         & 3.112(6)       & 3.007(6)         & 3.133(10)      & 3.059(10)        \\
       8.00   & 2.741(3)       & 2.598(3)         & 2.756(6)       & 2.663(6)         & 2.772(10)      & 2.706(10)        \\
       8.50   & 2.450(3)       & 2.323(3)         & 2.464(5)       & 2.381(5)         & 2.481(9)       & 2.422(9)         \\
       9.00   & 2.209(2)       & 2.094(2)         & 2.214(4)       & 2.139(4)         & 2.217(7)       & 2.164(7)         \\
      \hline
    \end{tabular}
  \caption{\label{tab:plaq30}Renormalized gradient flow couplings based on the plaquette discretization of $E(t)$ for the $30^4$ lattice ensembles used in this work, with columns as in \protect\tab{tab:plaq12}.}
\end{table}

\begin{table}[htbp]
  \centering
  \begin{tabular}{c|cc|cc|cc}
    \hline
    $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      & \gceq{0.25}    & \gtceq{0.25}     & \gceq{0.3}     & \gtceq{0.3}      \\
            & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) \\
    \hline
     3.75   & 8.846(13)      & 8.427(12)        & 8.666(23)      & 8.402(23)        & 8.596(37)      & 8.413(36)        \\
     4.00   & 8.369(9)       & 7.973(9)         & 8.216(16)      & 7.966(16)        & 8.165(25)      & 7.991(25)        \\
     4.25   & 7.909(11)      & 7.537(10)        & 7.799(19)      & 7.564(19)        & 7.785(31)      & 7.621(31)        \\
     4.50   & 7.445(8)       & 7.095(8)         & 7.360(15)      & 7.139(15)        & 7.360(25)      & 7.205(25)        \\
     4.75   & 6.973(7)       & 6.647(7)         & 6.908(13)      & 6.701(13)        & 6.911(20)      & 6.766(20)        \\
     5.00   & 6.527(7)       & 6.224(7)         & 6.501(13)      & 6.306(13)        & 6.530(22)      & 6.394(21)        \\
     5.25   & 6.057(7)       & 5.776(7)         & 6.034(13)      & 5.853(13)        & 6.060(21)      & 5.933(21)        \\
     5.50   & 5.613(6)       & 5.352(6)         & 5.600(11)      & 5.432(11)        & 5.622(18)      & 5.504(18)        \\
     5.75   & 5.195(6)       & 4.955(6)         & 5.196(10)      & 5.041(10)        & 5.223(17)      & 5.114(17)        \\
     6.00   & 4.802(4)       & 4.581(4)         & 4.817(7)       & 4.674(7)         & 4.857(11)      & 4.756(11)        \\
     6.50   & 4.099(4)       & 3.911(4)         & 4.108(8)       & 3.986(8)         & 4.125(13)      & 4.038(12)        \\
     7.00   & 3.554(3)       & 3.391(3)         & 3.583(7)       & 3.477(7)         & 3.621(12)      & 3.545(12)        \\
     8.00   & 2.736(2)       & 2.611(2)         & 2.749(5)       & 2.667(5)         & 2.760(8)       & 2.702(8)         \\
     9.00   & 2.217(3)       & 2.115(3)         & 2.229(5)       & 2.163(5)         & 2.242(9)       & 2.195(9)         \\
    \hline
  \end{tabular}
  \caption{\label{tab:plaq32}Renormalized gradient flow couplings based on the plaquette discretization of $E(t)$ for the $32^4$ lattice ensembles used in this work, with columns as in \protect\tab{tab:plaq12}.}
\end{table}

\begin{table}[htbp]
  \centering
  \begin{tabular}{c|cc|cc|cc}
    \hline
    $\be_F$ & \gceq{0.2}     & \gtceq{0.2}      & \gceq{0.25}    & \gtceq{0.25}     & \gceq{0.3}     & \gtceq{0.3}      \\
            & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) & ($\tau_0 = 0$) & ($\topt = 0.12$) \\
    \hline
     3.75   & 8.638(11)      & 8.313(11)        & 8.455(21)      & 8.251(21)        & 8.359(35)      & 8.217(35)        \\
     4.00   & 8.249(13)      & 7.941(12)        & 8.135(23)      & 7.941(23)        & 8.110(33)      & 7.974(33)        \\
     4.25   & 7.794(11)      & 7.503(11)        & 7.703(19)      & 7.519(19)        & 7.684(31)      & 7.555(30)        \\
     4.50   & 7.377(11)      & 7.103(11)        & 7.328(19)      & 7.154(19)        & 7.347(30)      & 7.225(30)        \\
     4.75   & 6.927(10)      & 6.671(10)        & 6.883(17)      & 6.719(17)        & 6.882(25)      & 6.767(25)        \\
     5.00   & 6.472(10)      & 6.233(10)        & 6.447(18)      & 6.294(18)        & 6.469(28)      & 6.362(28)        \\
     5.50   & 5.614(8)       & 5.408(8)         & 5.631(14)      & 5.498(14)        & 5.668(21)      & 5.574(20)        \\
     6.00   & 4.804(6)       & 4.629(6)         & 4.830(11)      & 4.717(11)        & 4.873(19)      & 4.792(18)        \\
     6.50   & 4.104(7)       & 3.954(7)         & 4.125(13)      & 4.027(13)        & 4.151(20)      & 4.082(19)        \\
     7.00   & 3.558(5)       & 3.429(5)         & 3.585(9)       & 3.501(9)         & 3.611(15)      & 3.551(15)        \\
     7.50   & 3.096(5)       & 2.983(5)         & 3.117(10)      & 3.044(9)         & 3.141(15)      & 3.089(15)        \\
     8.00   & 2.751(4)       & 2.651(4)         & 2.774(7)       & 2.709(7)         & 2.797(12)      & 2.751(12)        \\
     8.50   & 2.456(4)       & 2.367(4)         & 2.474(7)       & 2.416(7)         & 2.491(10)      & 2.450(10)        \\
     9.00   & 2.226(3)       & 2.145(3)         & 2.242(6)       & 2.189(6)         & 2.257(10)      & 2.219(10)        \\
    \hline
  \end{tabular}
  \caption{\label{tab:plaq36}Renormalized gradient flow couplings based on the plaquette discretization of $E(t)$ for the $36^4$ lattice ensembles used in this work, with columns as in \protect\tab{tab:plaq12}.}
\end{table}

\begin{table}[htbp]
  \centering
  \begin{tabular}{cc|cc|cc}
    \hline
     $L$  & ~d.o.f.~ &  \multicolumn{2}{c|}{Rational function} &  \multicolumn{2}{c}{Polynomial}     \\
          &          &  $\chi^2$ &  CL                         &  $\chi^2$ &  CL                     \\
    \hline
    ~12~  &  28      & ~114.9~   &  ~1.8$\times$10$^{-12}$~    & 1294      &  $<$10$^{-16}$          \\
     16   &  30      &   96.0    &   7.8$\times$10$^{-9}$      & 2190      &  $<$10$^{-16}$          \\
     18   &  11      &   25.6    &   0.01                      & ~789.4~   &  $<$10$^{-16}$          \\
     20   &   9      &   20.0    &   0.02                      &   68.2    & ~3.5$\times$10$^{-11}$~ \\
     24   &  13      &    5.1    &   0.97                      &   42.6    &  5.3$\times$10$^{-5}$   \\
     30   &   9      &   14.6    &   0.10                      &   33.9    &  9.2$\times$10$^{-5}$   \\
     32   &   9      &   14.4    &   0.11                      &   46.3    &  5.2$\times$10$^{-7}$   \\
     36   &   9      &   13.0    &   0.16                      &   50.0    &  1.1$\times$10$^{-7}$   \\
    \hline
  \end{tabular}
